Self-similar solutions to super-critical gKdV

We construct self similar finite energy solutions to the slightly super-critical generalized KdV equation. These self similar solutions bifurcate as a function of the exponent $p$ from the soliton at the $L^2$ critical exponent.

==> (inline-0) <==
\begin{tikzpicture}[xscale=20,yscale=5] 
\draw[->](0,0) -- (0.3,0) node[anchor=west]{$1/p$}  ;  
\draw[->](0,0) -- (0,0.7) node[anchor=south]{$a$};
\draw (.005,.5)-- (-.005,.5) node[anchor=east]{$0.5$};
\draw (.25,.02)-- (0.25,-.02) node[anchor=north]{$0.25$};
\draw(0.250000114064240,0)
--(0.247206379223988,0.010204081632653
)--(0.244351799346738,0.020618556701031
)--(0.241407643861795,0.031250000000000
)--(0.238353582056035,0.042105263157895
)--(0.235164338620336,0.053191489361702
)--(0.231807374699652,0.064516129032258
)--(0.228239213700310,0.076086956521739
)--(0.224399144267350,0.087912087912088
)--(0.220197795439303,0.100000000000000
)--(0.219266141642128,0.100000000000000
)--(0.218048782618303,0.103087248322148
)--(0.216808455019026,0.106174496644295
)--(0.215545434347185,0.109261744966443
)--(0.214260099117142,0.112348993288591
)--(0.212952919693023,0.115436241610738
)--(0.211624444144054,0.118523489932886
)--(0.210275289913945,0.121610738255034
)--(0.208906128314548,0.124697986577181
)--(0.207517679447286,0.127785234899329
)--(0.206110696279842,0.130872483221477
)--(0.204685959636650,0.133959731543624
)--(0.203244269454834,0.137046979865772
)--(0.201786438450697,0.140134228187919
)--(0.200313283006512,0.143221476510067
)--(0.198825621002368,0.146308724832215
)--(0.197324266983869,0.149395973154362
)--(0.195810025942999,0.152483221476510
)--(0.194283690925320,0.155570469798658
)--(0.192746038798496,0.158657718120805
)--(0.191197833430356,0.161744966442953
)--(0.189639815545716,0.164832214765101
)--(0.188072706457927,0.167919463087248
)--(0.186497206785926,0.171006711409396
)--(0.184913991035109,0.174093959731544
)--(0.183323714094735,0.177181208053691
)--(0.181727005261768,0.180268456375839
)--(0.180124470705171,0.183355704697987
)--(0.178516692673393,0.186442953020134
)--(0.176904229605323,0.189530201342282
)--(0.175287615178257,0.192617449664430
)--(0.173667363552100,0.195704697986577
)--(0.172043963732313,0.198791946308725
)--(0.170417882441022,0.201879194630873
)--(0.168789565460055,0.204966442953020
)--(0.167159437444245,0.208053691275168
)--(0.165527903341610,0.211140939597315
)--(0.163895348114757,0.214228187919463
)--(0.162262138331323,0.217315436241611
)--(0.160628620740332,0.220402684563758
)--(0.158995125643535,0.223489932885906
)--(0.157361966410823,0.226577181208054
)--(0.155729441785345,0.229664429530201
)--(0.154097832825552,0.232751677852349
)--(0.152467406038670,0.235838926174497
)--(0.150838414035732,0.238926174496644
)--(0.149211095749781,0.242013422818792
)--(0.147585677166562,0.245100671140940
)--(0.145962371834012,0.248187919463087
)--(0.144341381436408,0.251275167785235
)--(0.142722896460289,0.254362416107383
)--(0.141107096020334,0.257449664429530
)--(0.139494150347729,0.260536912751678
)--(0.137884219108161,0.263624161073826
)--(0.136277449581918,0.266711409395973
)--(0.134673986749924,0.269798657718121
)--(0.133073962275344,0.272885906040269
)--(0.131477500735893,0.275973154362416
)--(0.129884720216387,0.279060402684564
)--(0.128295729581535,0.282147651006711
)--(0.126710632612085,0.285234899328859
)--(0.125129525823825,0.288322147651007
)--(0.123552499600605,0.291409395973154
)--(0.121979638265274,0.294496644295302
)--(0.120411020670634,0.297583892617450
)--(0.118846720025607,0.300671140939597
)--(0.117286805448476,0.303758389261745
)--(0.115731338652256,0.306845637583893
)--(0.114180381096852,0.309932885906040
)--(0.112633986524667,0.313020134228188
)--(0.111092205487466,0.316107382550336
)--(0.109555085575006,0.319194630872483
)--(0.108022667686024,0.322281879194631
)--(0.106494992351945,0.325369127516779
)--(0.104972095940545,0.328456375838926
)--(0.103454010468376,0.331543624161074
)--(0.101940767155690,0.334630872483222
)--(0.100432392508693,0.337718120805369
)--(0.098928910897879,0.340805369127517
)--(0.097430344126200,0.343892617449664
)--(0.095936711724412,0.346979865771812
)--(0.094448030782393,0.350067114093960
)--(0.092964315020976,0.353154362416107
)--(0.091485579525857,0.356241610738255
)--(0.090011834090103,0.359328859060403
)--(0.088543088985761,0.362416107382550
)--(0.087079349278057,0.365503355704698
)--(0.085620621658380,0.368590604026846
)--(0.084166909684356,0.371677852348993
)--(0.082718217439026,0.374765100671141
)--(0.081274544684673,0.377852348993289
)--(0.079835890861430,0.380939597315436
)--(0.078402255322260,0.384026845637584
)--(0.076973635197517,0.387114093959732
)--(0.075550026411624,0.390201342281879
)--(0.074131425179465,0.393288590604027
)--(0.072717825209131,0.396375838926175
)--(0.071309218037872,0.399463087248322
)--(0.069905596783809,0.402550335570470
)--(0.068506952795949,0.405637583892618
)--(0.067113277077692,0.408724832214765
)--(0.065724559642307,0.411812080536913
)--(0.064340788759289,0.414899328859060
)--(0.062961951555194,0.417986577181208
)--(0.061588039303294,0.421073825503356
)--(0.060219036629970,0.424161073825503
)--(0.058854932327107,0.427248322147651
)--(0.057495709613099,0.430335570469799
)--(0.056141355232804,0.433422818791946
)--(0.054791854341054,0.436510067114094
)--(0.053447192087455,0.439597315436242
)--(0.052107352375606,0.442684563758389
)--(0.050772317449118,0.445771812080537
)--(0.049442072736157,0.448859060402685
)--(0.048116603142342,0.451946308724832
)--(0.046795887735778,0.455033557046980
)--(0.045479910091933,0.458120805369128
)--(0.044168652497589,0.461208053691275
)--(0.042862096694251,0.464295302013423
)--(0.041560225372413,0.467382550335571
)--(0.040263019886605,0.470469798657718
)--(0.038970463079482,0.473557046979866
)--(0.037682530119734,0.476644295302013
)--(0.036399208576339,0.479731543624161
)--(0.035120476115065,0.482818791946309
)--(0.033846315166062,0.485906040268456
)--(0.032576704950089,0.488993288590604
)--(0.031311629107415,0.492080536912752
)--(0.030051061747325,0.495167785234899
)--(0.028794986696954,0.498255033557047
)--(0.027543383367616,0.501342281879195
)--(0.026296233559709,0.504429530201342
)--(0.025053517121884,0.507516778523490
)--(0.023815211058622,0.510604026845638
)--(0.022581297699405,0.513691275167785
)--(0.021351752121146,0.516778523489933
)--(0.020126555731621,0.519865771812081
)--(0.018905697571655,0.522953020134228
)--(0.017689149262626,0.526040268456376
)--(0.016476888702415,0.529127516778524
)--(0.015268902997370,0.532214765100671
)--(0.014065166568596,0.535302013422819
)--(0.012865657337994,0.538389261744966
)--(0.011670361244044,0.541476510067114
)--(0.010479254681157,0.544563758389262
)--(0.009292324582016,0.547651006711410
)--(0.008109521874979,0.550738255033557
)--(0.006930870032521,0.553825503355705
)--(0.005756304530219,0.556912751677852
)--(0.004585846610964,0.560000000000000
)--(0.004585846610964,0.560000000000000
)--(0.004557362111830,0.560075265724797
)--(0.004528887539474,0.560150511610074
)--(0.004500422832602,0.560225737663676
)--(0.004471967992864,0.560300943893441
)--(0.004443523021739,0.560376130307204
)--(0.004415087920105,0.560451296912797
)--(0.004386662685186,0.560526443718046
)--(0.004358247317502,0.560601570730773
)--(0.004329841815555,0.560676677958798
)--(0.004301446176150,0.560751765409934
)--(0.004273060394661,0.560826833091993
)--(0.004244684473375,0.560901881012779
)--(0.004216326267646,0.560976909180096
)--(0.004187967204375,0.561051917601742
)--(0.004159637318460,0.561126906285509
)--(0.004131301043974,0.561201875239189
)--(0.004102974528231,0.561276824470566
)--(0.004074657786480,0.561351753987422
)--(0.004046350812847,0.561426663797535
)--(0.004018053629663,0.561501553908678
)--(0.003989766275738,0.561576424328620
)--(0.003961488717084,0.561651275065128
)--(0.003933220954960,0.561726106125960
)--(0.003904963006000,0.561800917518876
)--(0.003876714857211,0.561875709251628
)--(0.003848476499831,0.561950481331964
)--(0.003820247942309,0.562025233767630
)--(0.003792029171068,0.562099966566366
)--(0.003763820191426,0.562174679735909
)--(0.003735621169858,0.562249373283992
)--(0.003707432063817,0.562324047218343
)--(0.003679252725326,0.562398701546687
)--(0.003651082887966,0.562473336276744
)--(0.003622922788360,0.562547951416231
)--(0.003594772474574,0.562622546972860
)--(0.003566631960255,0.562697122954339
)--(0.003538501291872,0.562771679368373
)--(0.003510380367987,0.562846216222662
)--(0.003482269200614,0.562920733524902
)--(0.003454167774099,0.562995231282785
)--(0.003426076103190,0.563069709503999
)--(0.003397994163291,0.563144168196229
)--(0.003369921958462,0.563218607367154
)--(0.003341859483997,0.563293027024451
)--(0.003313792524172,0.563367427175791
)--(0.003285755864906,0.563441807828842
)--(0.003257728009382,0.563516168991269
)--(0.003229709060472,0.563590510670732
)--(0.003201699093513,0.563664832874885
)--(0.003173698170866,0.563739135611382
)--(0.003145719816849,0.563813418887870
)--(0.003117732072460,0.563887682711994
)--(0.003089754374869,0.563961927091392
)--(0.003061786668739,0.564036152033701
)--(0.003033828962389,0.564110357546552
)--(0.003005881228952,0.564184543637575
)--(0.002977943413599,0.564258710314392
)--(0.002950015600986,0.564332857584624
)--(0.002922097695535,0.564406985455886
)--(0.002894189707396,0.564481093935791
)--(0.002866291649042,0.564555183031946
)--(0.002838403512553,0.564629252751956
)--(0.002810525295289,0.564703303103420
)--(0.002782656851980,0.564777334093934
)--(0.002754798337210,0.564851345731091
)--(0.002726949579878,0.564925338022479
)--(0.002699114225073,0.564999310975682
)--(0.002671283594724,0.565073264598280
)--(0.002643462621284,0.565147198897849
)--(0.002615651199435,0.565221113881962
)--(0.002587849336949,0.565295009558186
)--(0.002560056928821,0.565368885934087
)--(0.002532274135123,0.565442743017224
)--(0.002504500843495,0.565516580815154
)--(0.002476737144934,0.565590399335430
)--(0.002448982780177,0.565664198585600
)--(0.002421237993333,0.565737978573208
)--(0.002393502678786,0.565811739305796
)--(0.002365776689059,0.565885480790900
)--(0.002338060426712,0.565959203036053
)--(0.002310352388913,0.566032906048784
)--(0.002282654685389,0.566106589836618
)--(0.002254966770981,0.566180254407075
)--(0.002227288397035,0.566253899767673
)--(0.002199599563803,0.566327525925926
)--(0.002171944810437,0.566401132889342
)--(0.002144322298610,0.566474720665426
)--(0.002116674157142,0.566548289261681
)--(0.002089036951342,0.566621838685604
)--(0.002061409989517,0.566695368944688
)--(0.002033793619732,0.566768880046423
)--(0.002006187344787,0.566842371998295
)--(0.001978591278739,0.566915844807786
)--(0.001951005020796,0.566989298482373
)--(0.001923428736886,0.567062733029532
)--(0.001895862373498,0.567136148456732
)--(0.001868305879517,0.567209544771439
)--(0.001840759464128,0.567282921981116
)--(0.001813221443937,0.567356280093222
)--(0.001785693583508,0.567429619115212
)--(0.001758174318872,0.567502939054535
)--(0.001730665575505,0.567576239918640
)--(0.001703165562762,0.567649521714968
)--(0.001675675230695,0.567722784450960
)--(0.001648194784942,0.567796028134051
)--(0.001620691722048,0.567869252771671
)--(0.001593400038310,0.567942458371249
)--(0.001565950594081,0.568015644940209
)--(0.001538509321086,0.568088812485970
)--(0.001511079434757,0.568161961015948
)--(0.001483656632339,0.568235090537556
)--(0.001456276353033,0.568308201058201
)--(0.001428853207211,0.568381292585289
)--(0.001401440251421,0.568454365126219
)--(0.001374041054621,0.568527418688389
)--(0.001346656684303,0.568600453279192
)--(0.001319277134290,0.568673468906016
)--(0.001291915736644,0.568746465576247
)--(0.001264566707509,0.568819443297266
)--(0.001237218002575,0.568892402076451
)--(0.001209855855707,0.568965341921176
)--(0.001182573059980,0.569038262838810
)--(0.001155273836671,0.569111164836720
)--(0.001128004623881,0.569184047922268
)--(0.001100728593785,0.569256912102812
)--(0.001073456806410,0.569329757385707
)--(0.001046026226103,0.569402583778304
)--(0.001018740324463,0.569475391287950
)--(0.000991466807147,0.569548179921988
)--(0.000964214571709,0.569620949687758
)--(0.000936971211232,0.569693700592594
)--(0.000909758778797,0.569766432643830
)--(0.000882498368500,0.569839145848792
)--(0.000855293670350,0.569911840214806
)--(0.000828083308878,0.569984515749190
)--(0.000800914015589,0.570057172459263
)--(0.000773667488106,0.570129810352337
)--(0.000746565225257,0.570202429435721
)--(0.000719444970354,0.570275029716720
)--(0.000693753762265,0.570347611202636
)--(0.000666511827128,0.570420173900766
)--(0.000637999114574,0.570492717818404
)--(0.000612574924120,0.570565242962841
)--(0.000586444016215,0.570637749341362
)--(0.000556535515237,0.570710236961251
)--(0.000529411776077,0.570782705829786
)--(0.000507411151477,0.570855155954242
)--(0.000475236473687,0.570927587341891
)--(0.000448161382650,0.571000000000000);
\end{tikzpicture}
\begin{tikzpicture}[xscale=.24,yscale=2] 

\draw[->](-10,0) -- (10,0) node[anchor=west]{$x$}  ;  
\draw[->](0,0) -- (0,1.5) node[anchor=south]{$u$};
\draw (.2,1)-- (-.2,1) node[anchor=east]{$1$};
\draw (5,.05)-- (5,-.05) node[anchor=north]{$5$};
\draw (-8,1)--(-8,1) node[anchor=south]{$a=.1,p\sim 4.54$};
\draw (-0.108460287505927E+002,0.000056737348684E+002)--
(-0.100928816118611E+002,0.000064714490717E+002)--(-0.093397344731295E+002,0.000075603057613E+002)--(-0.086873452450027E+002,0.000088547297341E+002)--
(-0.081287496493135E+002,0.000103437724131E+002)--(-0.076393765286859E+002,0.000120583350605E+002)--(-0.072053285322309E+002,0.000140204240322E+002)--
(-0.068135968561082E+002,0.000162697119323E+002)--(-0.064554890723785E+002,0.000188486285906E+002)--(-0.061250784162555E+002,0.000218011920240E+002)--
(-0.058180716121908E+002,0.000251737451977E+002)--(-0.055312044709357E+002,0.000290155465559E+002)--(-0.052619081718773E+002,0.000333791442900E+002)--
(-0.050081093474975E+002,0.000383206368580E+002)--(-0.047681016452046E+002,0.000438998788875E+002)--(-0.045404587324029E+002,0.000501806600233E+002)--
(-0.043239729423122E+002,0.000572308703480E+002)--(-0.041176105889722E+002,0.000651226605223E+002)--(-0.039204785399065E+002,0.000739326033357E+002)--
(-0.037317986152901E+002,0.000837418645298E+002)--(-0.035508875385361E+002,0.000946363946591E+002)--(-0.033771408595358E+002,0.001067071614956E+002)--
(-0.032100196941542E+002,0.001200504563852E+002)--(-0.030490393691339E+002,0.001347683320670E+002)--(-0.028937591789241E+002,0.001509692707588E+002)--
(-0.027437724668598E+002,0.001687692518615E+002)--(-0.025986961251994E+002,0.001882935101124E+002)--(-0.024581583126997E+002,0.002096794883237E+002)--
(-0.023217825777120E+002,0.002330818769907E+002)--(-0.021891653166790E+002,0.002586813796430E+002)--(-0.020598407467435E+002,0.002867003952574E+002)--
(-0.019370849758338E+002,0.003164423648565E+002)--(-0.018218238046341E+002,0.003474951080530E+002)--(-0.017141035691697E+002,0.003795620878376E+002)--
(-0.016137309340036E+002,0.004123647603103E+002)--(-0.015202991434305E+002,0.004456717983806E+002)--(-0.014332439894664E+002,0.004793150667300E+002)--
(-0.013519136099113E+002,0.005131905064091E+002)--(-0.012756245199291E+002,0.005472520384542E+002)--(-0.012045143667876E+002,0.005811027217095E+002)--
(-0.011379038376804E+002,0.006147312314294E+002)--(-0.010747989311889E+002,0.006483583103158E+002)--(-0.010143224965570E+002,0.006822315603822E+002)--
(-0.009555926634820E+002,0.007166783841516E+002)--(-0.008975166044172E+002,0.007522288571850E+002)--(-0.008382341778026E+002,0.007899915615774E+002)--
(-0.007755116494247E+002,0.008314564562795E+002)--(-0.007144293848705E+002,0.008731499203242E+002)--(-0.006654854327894E+002,0.009073150475935E+002)--
(-0.006243598190187E+002,0.009363976935807E+002)--(-0.005875350927782E+002,0.009626089004189E+002)--(-0.005535935080799E+002,0.009868026962187E+002)--
(-0.005218445590593E+002,0.010093639524906E+002)--(-0.004918602830576E+002,0.010305152202203E+002)--(-0.004633383841681E+002,0.010504046835010E+002)--
(-0.004360498749586E+002,0.010691383565742E+002)--(-0.004098132548433E+002,0.010867953247296E+002)--(-0.003844797003938E+002,0.011034361543292E+002)--
(-0.003599237527497E+002,0.011191079596370E+002)--(-0.003360370579642E+002,0.011338476292999E+002)--(-0.003127239177739E+002,0.011476839535549E+002)--
(-0.002893533169344E+002,0.011609404681628E+002)--(-0.002658956597959E+002,0.011735580846119E+002)--(-0.002423330544390E+002,0.011854667760181E+002)--
(-0.002186379379543E+002,0.011965973742540E+002)--(-0.001947715582519E+002,0.012068807305040E+002)--(-0.001706819868905E+002,0.012162463510483E+002)--
(-0.001463005938814E+002,0.012246206274182E+002)--(-0.001215359768989E+002,0.012319243153937E+002)--(-0.000962632725478E+002,0.012380686088860E+002)--
(-0.000703041606798E+002,0.012429484386256E+002)--(-0.000454045813944E+002,0.012462251940564E+002)--(-0.000212933967432E+002,0.012480614139152E+002)--
              (0, 0.012485773839377E+002)--              (0, 0.012485807867291E+002)--(0.000229955556708E+002,0.012479745746426E+002)--
(0.000472039145842E+002,0.012460315537473E+002)--(0.000722527966163E+002,0.012426301743280E+002)--(0.000981119765611E+002,0.012376672694492E+002)--
(0.001233076731214E+002,0.012314575012983E+002)--(0.001480098473335E+002,0.012241051340436E+002)--(0.001723381088886E+002,0.012156990498136E+002)--
(0.001963801455246E+002,0.012063190814340E+002)--(0.002202016496538E+002,0.011960397749515E+002)--(0.002438519617773E+002,0.011849328419476E+002)--
(0.002673673185367E+002,0.011730689119812E+002)--(0.002907727335292E+002,0.011605188547797E+002)--(0.003140875593313E+002,0.011473522022767E+002)--
(0.003374927781993E+002,0.011335370264674E+002)--(0.003614864880564E+002,0.011188256467635E+002)--
(0.003861665029475E+002,0.011031898292163E+002)--
(0.004116439028991E+002,0.010865933042923E+002)--
(0.004380476891946E+002,0.010689896307567E+002)--
(0.004655313696427E+002,0.010503189388923E+002)--
(0.004942828153884E+002,0.010305027797210E+002)--
(0.005245400541074E+002,0.010094354940468E+002)--
(0.005566190119222E+002,0.009869684185543E+002)--
(0.005909690743902E+002,0.009628769610008E+002)--
(0.006283019501192E+002,0.009367817675806E+002)--
(0.006698743820641E+002,0.009079774242297E+002)--
(0.007174233193312E+002,0.008755346344736E+002)--
(0.007649722565982E+002,0.008437880470181E+002)--
(0.008267198952085E+002,0.008038062860294E+002)--
(0.008860914885409E+002,0.007668541570691E+002)--
(0.009437972670868E+002,0.007324445950862E+002)--
(0.010018875547951E+002,0.006993599884338E+002)--
(0.010614868022073E+002,0.006670571014872E+002)--
(0.011234578764764E+002,0.006352233678143E+002)--
(0.011886265738268E+002,0.006036416842228E+002)--
(0.012579161323059E+002,0.005721295488264E+002)--
(0.013324138856323E+002,0.005405280316461E+002)--
(0.014113244546176E+002,0.005094996205100E+002)--
(0.014946234203944E+002,0.004793108765797E+002)--
(0.015824093866761E+002,0.004501525209806E+002)--
(0.016746045692079E+002,0.004222419365732E+002)--
(0.017709750039617E+002,0.003957917646292E+002)--
(0.018711892207063E+002,0.003709772113987E+002)--
(0.019748943032668E+002,0.003479133585228E+002)--
(0.020817803096612E+002,0.003266487206210E+002)--
(0.021916164258227E+002,0.003071727911787E+002)--
(0.023042600176872E+002,0.002894305937057E+002)--
(0.024196490181779E+002,0.002733378988917E+002)--
(0.025377879612705E+002,0.002587937442429E+002)--
(0.026587340290212E+002,0.002456894195520E+002)--
(0.027825858378937E+002,0.002339143648059E+002)--
(0.029094755492191E+002,0.002233597935983E+002)--
(0.030395639665684E+002,0.002139207907963E+002)--
(0.031730380379172E+002,0.002054974438030E+002)--
(0.033101102283021E+002,0.001979953844835E+002)--
(0.034510193688216E+002,0.001913259813837E+002)--
(0.035960327369548E+002,0.001854063289599E+002)--
(0.037454492550459E+002,0.001801591213736E+002)--
(0.038996038074432E+002,0.001755124620496E+002)--
(0.040588727802236E+002,0.001713996383309E+002)--
(0.042236810324489E+002,0.001677588775874E+002)--
(0.043945106291403E+002,0.001645330934299E+002)--
(0.045719118237788E+002,0.001616696260296E+002)--
(0.047565170045906E+002,0.001591199775188E+002)--
(0.049490586752209E+002,0.001568395410869E+002)--
(0.051503931572067E+002,0.001547873197805E+002)--
(0.053615328945027E+002,0.001529256267513E+002)--
(0.055836928664107E+002,0.001512197494347E+002)--
(0.058183632945152E+002,0.001496375358849E+002)--
(0.060674404090745E+002,0.001481487891910E+002)--
(0.063335094217149E+002,0.001467241306682E+002)--
(0.066205423993649E+002,0.001453324533886E+002)--
(0.069351298145516E+002,0.001439372604645E+002)--
(0.072809849652444E+002,0.001425211649129E+002)--
(0.076404924826222E+002,0.001411488950222E+002)--
(0.080000000000000E+002,0.001398578083480E+002);       
\end{tikzpicture}\ 
\begin{tikzpicture}[xscale=.24,yscale=2] 

\draw[->](-10,0) -- (10,0) node[anchor=west]{$x$}  ;  
\draw[->](0,0) -- (0,1.5) node[anchor=south]{$u$};
\draw (.2,1)-- (-.2,1) node[anchor=east]{$1$};
\draw (5,.05)-- (5,-.05) node[anchor=north]{$5$};
\draw (-8,1)--(-8,1) node[anchor=south]{$a=.2,p\sim 5.87$}; 
\draw (-0.097464883890945E+002,0.000843160350940E+002)--
(-0.093073340999860E+002,0.000869173411497E+002)--
(-0.088774082102090E+002,0.000897600131824E+002)--
(-0.084558820778414E+002,0.000928862217060E+002)--
(-0.080417059300151E+002,0.000963500724346E+002)--
(-0.076334942144162E+002,0.001002230315207E+002)--
(-0.072293091287811E+002,0.001046033870949E+002)--
(-0.068262187217592E+002,0.001096344436640E+002)--
(-0.064192389806845E+002,0.001155451821913E+002)--
(-0.059980927069010E+002,0.001227661026913E+002)--
(-0.055688865752929E+002,0.001316021064366E+002)--
(-0.051771435002786E+002,0.001413445399493E+002)--
(-0.048334179223392E+002,0.001515843474504E+002)--
(-0.045306419695165E+002,0.001622553083649E+002)--
(-0.042569412337764E+002,0.001735488488609E+002)--
(-0.040055809172243E+002,0.001856011110615E+002)--
(-0.037723195563776E+002,0.001985216820928E+002)--
(-0.035542021017007E+002,0.002124107989388E+002)--
(-0.033490196889937E+002,0.002273676736902E+002)--
(-0.031550287892776E+002,0.002434960352584E+002)--
(-0.029707827838268E+002,0.002609096651207E+002)--
(-0.027950138743517E+002,0.002797399888905E+002)--
(-0.026265308043702E+002,0.003001485958236E+002)--
(-0.024649085078926E+002,0.003222333289328E+002)--
(-0.023094701449691E+002,0.003461385933031E+002)--
(-0.021593749076125E+002,0.003720659010724E+002)--
(-0.020136852152473E+002,0.004002849780228E+002)--
(-0.018748677535658E+002,0.004303550870919E+002)--
(-0.017488869057860E+002,0.004606787904623E+002)--
(-0.016344496444415E+002,0.004910196719076E+002)--
(-0.015300733785272E+002,0.005212547023107E+002)--
(-0.014343822192204E+002,0.005513164336992E+002)--
(-0.013461290941037E+002,0.005811839752050E+002)--
(-0.012642177925437E+002,0.006108672357071E+002)--
(-0.011886031673196E+002,0.006400362671786E+002)--
(-0.011179238381906E+002,0.006688995676937E+002)--
(-0.010510502123344E+002,0.006976702991840E+002)--
(-0.009869664525172E+002,0.007265918685376E+002)--
(-0.009245878080579E+002,0.007560086726737E+002)--
(-0.008624132484893E+002,0.007865380401332E+002)--
(-0.007972555160171E+002,0.008197510991375E+002)--
(-0.007311363951897E+002,0.008545889677927E+002)--
(-0.006748009153912E+002,0.008850074023172E+002)--
(-0.006293856612069E+002,0.009098815642964E+002)--
(-0.005897747135776E+002,0.009317200824434E+002)--
(-0.005537179853369E+002,0.009516181779338E+002)--
(-0.005202379688879E+002,0.009700222103540E+002)--
(-0.004887806277549E+002,0.009871684767808E+002)--
(-0.004589721476542E+002,0.010032074268675E+002)--
(-0.004305368015271E+002,0.010182440417207E+002)--
(-0.004032600179584E+002,0.010323552771741E+002)--
(-0.003769682748956E+002,0.010455992192554E+002)--
(-0.003515168577467E+002,0.010580204441058E+002)--
(-0.003267818123251E+002,0.010696533700612E+002)--
(-0.003026543145803E+002,0.010805244418845E+002)--
(-0.002790364927316E+002,0.010906535828869E+002)--
(-0.002557958312675E+002,0.011000717672377E+002)--
(-0.002324596855666E+002,0.011089267815662E+002)--
(-0.002089843380725E+002,0.011171726758400E+002)--
(-0.001853261513065E+002,0.011247581732609E+002)--
(-0.001614283494348E+002,0.011316301709735E+002)--
(-0.001372165724777E+002,0.011377324474924E+002)--
(-0.001125916727364E+002,0.011430035955354E+002)--
(-0.000874169070725E+002,0.011473736566431E+002)--
(-0.000614933922124E+002,0.011507581218647E+002)--
(-0.000358487339215E+002,0.011529623428763E+002)--
(-0.000109443628460E+002,0.011539952720510E+002)--
              (0,0.011541014900948E+002)--
              (0,0.011541024639420E+002)--
(0.000032569370367E+002,0.011540931237207E+002)--
(0.000280635642407E+002,0.011534050430421E+002)--
(0.000535549257874E+002,0.011515688970525E+002)--
(0.000796942394816E+002,0.011485170878772E+002)--
(0.001050192238786E+002,0.011444606513197E+002)--
(0.001297491231781E+002,0.011394915223892E+002)--
(0.001540319437863E+002,0.011336846828504E+002)--
(0.001779734906416E+002,0.011271053030518E+002)--
(0.002016521465034E+002,0.011198126645177E+002)--
(0.002251270290527E+002,0.011118625367431E+002)--
(0.002484429159461E+002,0.011033086674747E+002)--
(0.002716437953882E+002,0.010941995163464E+002)--
(0.002952141858133E+002,0.010843901153264E+002)--
(0.003192798580368E+002,0.010738553598029E+002)--
(0.003439379805541E+002,0.010625785865133E+002)--
(0.003692960602188E+002,0.010505372036967E+002)--
(0.003954759203833E+002,0.010377014873321E+002)--
(0.004226189779853E+002,0.010240327623412E+002)--
(0.004508936648520E+002,0.010094806208609E+002)--
(0.004805065118091E+002,0.009939785162780E+002)--
(0.005117199193873E+002,0.009774363654550E+002)--
(0.005448834877191E+002,0.009597269502762E+002)--
(0.005804972765316E+002,0.009406573048515E+002)--
(0.006193603624814E+002,0.009198992786072E+002)--
(0.006628987076028E+002,0.008968379628134E+002)--
(0.007130584062866E+002,0.008706805832458E+002)--
(0.007632181049705E+002,0.008451075356199E+002)--
(0.008290299454692E+002,0.008126277574293E+002)--
(0.008910020524157E+002,0.007832994036978E+002)--
(0.009520548598390E+002,0.007556873990985E+002)--
(0.010140574682046E+002,0.007289930633318E+002)--
(0.010781429115160E+002,0.007028433062533E+002)--
(0.011452496394550E+002,0.006770186057542E+002)--
(0.012163352944241E+002,0.006513617129640E+002)--
(0.012925258607442E+002,0.006257342532870E+002)--
(0.013749028820901E+002,0.006001015805561E+002)--
(0.014616407065517E+002,0.005753063543115E+002)--
(0.015526229008248E+002,0.005515507568513E+002)--
(0.016475311151561E+002,0.005290385689216E+002)--
(0.017459311247316E+002,0.005079367080994E+002)--
(0.018473783829354E+002,0.004883494989963E+002)--
(0.019514993664962E+002,0.004703130672271E+002)--
(0.020580288490577E+002,0.004538057292892E+002)--
(0.021668109649397E+002,0.004387649811333E+002)--
(0.022777820543818E+002,0.004251037345623E+002)--
(0.023909493919731E+002,0.004127226659771E+002)--
(0.025063727727954E+002,0.004015184341266E+002)--
(0.026241509754198E+002,0.003913886686000E+002)--
(0.027444128190635E+002,0.003822347701970E+002)--
(0.028673118384562E+002,0.003739633444256E+002)--
(0.029930236068549E+002,0.003664868247121E+002)--
(0.031217449596285E+002,0.003597236338096E+002)--
(0.032536946091049E+002,0.003535980915834E+002)--
(0.033891148355836E+002,0.003480401896791E+002)--
(0.035282740831185E+002,0.003429853010959E+002)--
(0.036714703917589E+002,0.003383738621033E+002)--
(0.038190356716289E+002,0.003341510464580E+002)--
(0.039713408769186E+002,0.003302664420802E+002)--
(0.041288021726792E+002,0.003266737350409E+002)--
(0.042918882015919E+002,0.003233304030643E+002)--
(0.044611285394216E+002,0.003201974198233E+002)--
(0.046371233498336E+002,0.003172389717269E+002)--
(0.048205540594390E+002,0.003144221907311E+002)--
(0.050121944783116E+002,0.003117169104671E+002)--
(0.052129210348414E+002,0.003090954595623E+002)--
(0.054237194606929E+002,0.003065325165162E+002)--
(0.056456831822267E+002,0.003040050647852E+002)--
(0.058799962046107E+002,0.003014924991973E+002)--
(0.061278928066111E+002,0.002989769221515E+002)--
(0.063905964020737E+002,0.002964435599539E+002)--
(0.066692877537036E+002,0.002938808192900E+002)--
(0.069653592604803E+002,0.002912778768573E+002)--
(0.072824683518530E+002,0.002886080268020E+002)--
(0.076412341759265E+002,0.002857164513662E+002)--
(0.080000000000000E+002,0.002829470507217E+002);      
\end{tikzpicture}

\begin{tikzpicture}[xscale=.24,yscale=2] 

\draw[->](-10,0) -- (10,0) node[anchor=west]{$x$}  ;  
\draw[->](0,0) -- (0,1.5) node[anchor=south]{$u$};
\draw (.2,1)-- (-.2,1) node[anchor=east]{$1$};
\draw (5,.05)-- (5,-.05) node[anchor=north]{$5$};
\draw (-8,1)--(-8,1) node[anchor=south]{$a=.3,p\sim 8.4$}; 
\draw (-0.108923327642048E+002,0.002291241958819E+002)--
(-0.105579692740596E+002,0.002315925072457E+002)--
(-0.102257555635004E+002,0.002341825297076E+002)--
(-0.098955965848951E+002,0.002369061820584E+002)--
(-0.095673583567964E+002,0.002397773834758E+002)--
(-0.092408724808359E+002,0.002428124114239E+002)--
(-0.089159360134823E+002,0.002460303893151E+002)--
(-0.085923047632970E+002,0.002494539711356E+002)--
(-0.082696790729150E+002,0.002531103088930E+002)--
(-0.079476809246377E+002,0.002570324301819E+002)--
(-0.076258195929451E+002,0.002612612359856E+002)--
(-0.073034395115871E+002,0.002658484912640E+002)--
(-0.069796368023259E+002,0.002708615122472E+002)--
(-0.066609992172189E+002,0.002762512950435E+002)--
(-0.063475318885141E+002,0.002820651157892E+002)--
(-0.060387285764427E+002,0.002883688114065E+002)--
(-0.057339268638684E+002,0.002952456123146E+002)--
(-0.054322577096892E+002,0.003028030697324E+002)--
(-0.051325285028174E+002,0.003111850497756E+002)--
(-0.048329952226683E+002,0.003205936326370E+002)--
(-0.045308638685957E+002,0.003313342090906E+002)--
(-0.042209784929564E+002,0.003439270682215E+002)--
(-0.039159496544739E+002,0.003582251472418E+002)--
(-0.036340836074964E+002,0.003734924253297E+002)--
(-0.033688869992649E+002,0.003900586778229E+002)--
(-0.031149000750924E+002,0.004083583739816E+002)--
(-0.028845544759046E+002,0.004274425290813E+002)--
(-0.026714992091321E+002,0.004476195145883E+002)--
(-0.024706960090346E+002,0.004692747190101E+002)--
(-0.022805051552036E+002,0.004925698211303E+002)--
(-0.021001361438326E+002,0.005175949353612E+002)--
(-0.019267592165934E+002,0.005447857370021E+002)--
(-0.017718821883959E+002,0.005720748072683E+002)--
(-0.016382903521874E+002,0.005981999556192E+002)--
(-0.015204631286856E+002,0.006234634445192E+002)--
(-0.014147955076700E+002,0.006480639841358E+002)--
(-0.013188227604076E+002,0.006721300955989E+002)--
(-0.012312722637364E+002,0.006956085111612E+002)--
(-0.011505399877899E+002,0.007186122872573E+002)--
(-0.010750872514053E+002,0.007413267011633E+002)--
(-0.010036084691605E+002,0.007639466175010E+002)--
(-0.009348170185990E+002,0.007867261179138E+002)--
(-0.008670974326402E+002,0.008100916042347E+002)--
(-0.007974058310081E+002,0.008350496678651E+002)--
(-0.007247065984584E+002,0.008619480765188E+002)--
(-0.006762900911125E+002,0.008802537357621E+002)--
(-0.006278735837666E+002,0.008987749369640E+002)--
(-0.005849745624887E+002,0.009152769464702E+002)--
(-0.005462745477176E+002,0.009301552292459E+002)--
(-0.005106277021379E+002,0.009437780102427E+002)--
(-0.004773263735888E+002,0.009563646476622E+002)--
(-0.004459020852225E+002,0.009680532861752E+002)--
(-0.004160171544210E+002,0.009789382863457E+002)--
(-0.003874131289235E+002,0.009890876064481E+002)--
(-0.003598834387680E+002,0.009985517261174E+002)--
(-0.003332571957896E+002,0.010073687328770E+002)--
(-0.003073887391541E+002,0.010155674396871E+002)--
(-0.002821503877604E+002,0.010231693837780E+002)--
(-0.002574270542244E+002,0.010301901332592E+002)--
(-0.002331119216799E+002,0.010366401277028E+002)--
(-0.002091026385239E+002,0.010425251721098E+002)--
(-0.001852975794489E+002,0.010478466373047E+002)--
(-0.001615916901874E+002,0.010526013678103E+002)--
(-0.001377416264679E+002,0.010568024374296E+002)--
(-0.001134941403531E+002,0.010604423617579E+002)--
(-0.000887187510387E+002,0.010634745185945E+002)--
(-0.000632279517382E+002,0.010658428295401E+002)--
(-0.000367286649299E+002,0.010674744043902E+002)--
(-0.000102533956089E+002,0.010682437856244E+002)--
             (0,0.010683089124769E+002)--
             (0,0.010683100601161E+002)--
(0.000234953421529E+002,0.010679694500811E+002)--
(0.000505087273731E+002,0.010667389305057E+002)--
(0.000763916016517E+002,0.010647314956653E+002)--
(0.001014441615218E+002,0.010620364148473E+002)--
(0.001258903428425E+002,0.010587181174482E+002)--
(0.001498804086382E+002,0.010548288577890E+002)--
(0.001736470865584E+002,0.010503888659121E+002)--
(0.001974735801752E+002,0.010453855995387E+002)--
(0.002214692520079E+002,0.010398255065329E+002)--
(0.002457381571134E+002,0.010337104337377E+002)--
(0.002703836137091E+002,0.010270379082215E+002)--
(0.002955121119066E+002,0.010198011170372E+002)--
(0.003212371031295E+002,0.010119886133430E+002)--
(0.003476831245010E+002,0.010035837267421E+002)--
(0.003749907516272E+002,0.009945636018884E+002)--
(0.004033230494817E+002,0.009848977113691E+002)--
(0.004328745854765E+002,0.009745455521665E+002)--
(0.004638849133046E+002,0.009634529594590E+002)--
(0.004966603913154E+002,0.009515458342061E+002)--
(0.005316135901003E+002,0.009387182834288E+002)--
(0.005693488549771E+002,0.009248055414470E+002)--
(0.006109074124875E+002,0.009095025045490E+002)--
(0.006585993825693E+002,0.008920823634477E+002)--
(0.007176098202050E+002,0.008708988873775E+002)--
(0.007879001028087E+002,0.008464116955327E+002)--
(0.008560123214865E+002,0.008236265345099E+002)--
(0.009219605322667E+002,0.008025548115563E+002)--
(0.009886467036644E+002,0.007822941984917E+002)--
(0.010575673046885E+002,0.007624855227430E+002)--
(0.011298747598028E+002,0.007429371175663E+002)--
(0.012067141492885E+002,0.007235205620131E+002)--
(0.012894425939749E+002,0.007041235769375E+002)--
(0.013796075972572E+002,0.006846743855551E+002)--
(0.014741895173092E+002,0.006660485138766E+002)--
(0.015726953922301E+002,0.006484385447748E+002)--
(0.016745015875840E+002,0.006319947682888E+002)--
(0.017790249668216E+002,0.006167981906207E+002)--
(0.018858271277230E+002,0.006028605833719E+002)--
(0.019946382188114E+002,0.005901414335949E+002)--
(0.021053329397174E+002,0.005785682642905E+002)--
(0.022178929703368E+002,0.005680528758368E+002)--
(0.023323737717397E+002,0.005585019775529E+002)--
(0.024488807757930E+002,0.005498233157265E+002)--
(0.025675541918216E+002,0.005419288492275E+002)--
(0.026885601742023E+002,0.005347361858007E+002)--
(0.028120862818708E+002,0.005281690612739E+002)--
(0.029383397367099E+002,0.005221573209349E+002)--
(0.030675475098598E+002,0.005166366585116E+002)--
(0.031999576387535E+002,0.005115482496172E+002)--
(0.033358414189306E+002,0.005068383505813E+002)--
(0.034754962578553E+002,0.005024578980576E+002)--
(0.036192490502750E+002,0.004983621262633E+002)--
(0.037674599501848E+002,0.004945102095815E+002)--
(0.039205263738397E+002,0.004908649344330E+002)--
(0.040788869583823E+002,0.004873924036812E+002)--
(0.042430249928937E+002,0.004840617784322E+002)--
(0.044134704870300E+002,0.004808450656302E+002)--
(0.045907994866156E+002,0.004777169653323E+002)--
(0.047756284310985E+002,0.004746547987820E+002)--
(0.049686002914534E+002,0.004716385461078E+002)--
(0.051703581704893E+002,0.004686510265664E+002)--
(0.053815017291846E+002,0.004656782454942E+002)--
(0.056025237324854E+002,0.004627098950840E+002)--
(0.058337302360134E+002,0.004597399154517E+002)--
(0.060751593811254E+002,0.004567669042778E+002)--
(0.063265269543947E+002,0.004537940652357E+002)--
(0.065872323726297E+002,0.004508284122271E+002)--
(0.068564477141792E+002,0.004478791562505E+002)--
(0.071332913081376E+002,0.004449554643514E+002)--
(0.074171047512818E+002,0.004420635823343E+002)--
(0.077085523756409E+002,0.004391965701563E+002)--
(0.080000000000000E+002,0.004364263038961E+002);    

\end{tikzpicture}\  
\begin{tikzpicture}[xscale=.24,yscale=5] 

\draw[->](-10,0.3) -- (10,0.3) node[anchor=west]{$x$}  ;  
\draw[->](0,0.3) -- (0,1.1) node[anchor=south]{$u$};
\draw (.2,1)-- (-.2,1) node[anchor=east]{$1$};
\draw (.2,0.5)-- (-.2,0.5) node[anchor=east]{$0.5$};
\draw (5,.32)-- (5,.28) node[anchor=north]{$5$};
\draw (-8,1)--(-8,1) node[anchor=south]{$a=.4,p\sim 14$}; 
\draw (-0.102246331158830E+002,0.004506962427401E+002)--
(-0.099352126668727E+002,0.004531270633677E+002)--
(-0.096473729121321E+002,0.004556505289007E+002)--
(-0.093610651504631E+002,0.004582740016460E+002)--
(-0.090762542373492E+002,0.004610055444840E+002)--
(-0.087929082691531E+002,0.004638541207488E+002)--
(-0.085109871047785E+002,0.004668298535468E+002)--
(-0.082304323031827E+002,0.004699443316385E+002)--
(-0.079511594233887E+002,0.004732109615487E+002)--
(-0.076730522244449E+002,0.004766453818933E+002)--
(-0.073959573947585E+002,0.004802659738251E+002)--
(-0.071196780025974E+002,0.004840945215824E+002)--
(-0.068439636449149E+002,0.004881571034724E+002)--
(-0.065684949239208E+002,0.004924853350167E+002)--
(-0.062928589539227E+002,0.004971181590245E+002)--
(-0.060165104058220E+002,0.005021045156490E+002)--
(-0.057387077059603E+002,0.005075075042593E+002)--
(-0.054584028183984E+002,0.005134112562809E+002)--
(-0.051797475780798E+002,0.005197963941272E+002)--
(-0.049051051974045E+002,0.005266701899925E+002)--
(-0.046340876392351E+002,0.005341078744824E+002)--
(-0.043660722381499E+002,0.005422074738352E+002)--
(-0.041002290106426E+002,0.005510967455093E+002)--
(-0.038354059985299E+002,0.005609482382041E+002)--
(-0.035699005165209E+002,0.005720071993722E+002)--
(-0.033009561643412E+002,0.005846497591801E+002)--
(-0.030305496253332E+002,0.005991209060490E+002)--
(-0.027787775538844E+002,0.006145125954216E+002)--
(-0.025383234072462E+002,0.006312990604287E+002)--
(-0.023000317570607E+002,0.006503607456770E+002)--
(-0.020391619193354E+002,0.006745952529025E+002)--
(-0.018731478270158E+002,0.006922055104964E+002)--
(-0.017071337346962E+002,0.007118088362458E+002)--
(-0.015607140093124E+002,0.007309747456969E+002)--
(-0.014348522609291E+002,0.007490201156262E+002)--
(-0.013239133380355E+002,0.007662433877810E+002)--
(-0.012242700691239E+002,0.007828416818248E+002)--
(-0.011332098340112E+002,0.007989932162212E+002)--
(-0.010486914240977E+002,0.008148510850891E+002)--
(-0.009689623861181E+002,0.008305818824097E+002)--
(-0.008921893877667E+002,0.008464236417852E+002)--
(-0.008156892178738E+002,0.008628469873023E+002)--
(-0.007323958695224E+002,0.008813623642041E+002)--
(-0.006768508114141E+002,0.008939986401616E+002)--
(-0.006213057533057E+002,0.009067828592466E+002)--
(-0.005734080258449E+002,0.009178509324073E+002)--
(-0.005309798069373E+002,0.009276217906256E+002)--
(-0.004923138283488E+002,0.009364395153395E+002)--
(-0.004564379264034E+002,0.009444929259711E+002)--
(-0.004227407103749E+002,0.009518948402230E+002)--
(-0.003907939075226E+002,0.009587199014882E+002)--
(-0.003602751411998E+002,0.009650205961230E+002)--
(-0.003309292246398E+002,0.009708350053190E+002)--
(-0.003025459467511E+002,0.009761910620898E+002)--
(-0.002749459402135E+002,0.009811090884143E+002)--
(-0.002479708522868E+002,0.009856033762155E+002)--
(-0.002214758359210E+002,0.009896831773491E+002)--
(-0.001953231321750E+002,0.009933532825706E+002)--
(-0.001693757821738E+002,0.009966142658790E+002)--
(-0.001434904397381E+002,0.009994623937389E+002)--
(-0.001175077796410E+002,0.010018891124837E+002)--
(-0.000912377101275E+002,0.010038798833313E+002)--
(-0.000644332157167E+002,0.010054118173778E+002)--
(-0.000367366486253E+002,0.010064487014747E+002)--
(-0.000077451311950E+002,0.010069279142769E+002)--
             (0,0.010069502149655E+002)--
             (0,0.010069535254994E+002)--
(0.000168905856417E+002,0.010068484857186E+002)--
(0.000455319698679E+002,0.010061879969529E+002)--
(0.000729395029213E+002,0.010049960061717E+002)--
(0.000996065239062E+002,0.010033247422111E+002)--
(0.001258444582097E+002,0.010012063073393E+002)--
(0.001518779612034E+002,0.009986614939125E+002)--
(0.001778860684610E+002,0.009957036862090E+002)--
(0.002040233819343E+002,0.009923407770014E+002)--
(0.002304326603210E+002,0.009885761208111E+002)--
(0.002572534276888E+002,0.009844089392364E+002)--
(0.002846288125512E+002,0.009798343553522E+002)--
(0.003127119040739E+002,0.009748431183318E+002)--
(0.003416726024045E+002,0.009694210034764E+002)--
(0.003717059877969E+002,0.009635477973353E+002)--
(0.004030436389498E+002,0.009571956665930E+002)--
(0.004359703449195E+002,0.009503264982482E+002)--
(0.004708511073528E+002,0.009428873145087E+002)--
(0.005081800857458E+002,0.009348015215219E+002)--
(0.005486854095492E+002,0.009259492304475E+002)--
(0.005935996076381E+002,0.009161145110727E+002)--
(0.006453163441002E+002,0.009048586141200E+002)--
(0.007071894299795E+002,0.008916086793940E+002)--
(0.007690625158588E+002,0.008787043348698E+002)--
(0.008443468581467E+002,0.008635866885722E+002)--
(0.009175918931505E+002,0.008495771809404E+002)--
(0.009922462010127E+002,0.008360570056516E+002)--
(0.010701363451583E+002,0.008227882611297E+002)--
(0.011527653439934E+002,0.008096435935712E+002)--
(0.012417635825568E+002,0.007965301772829E+002)--
(0.013390839223766E+002,0.007833739741002E+002)--
(0.014427698402947E+002,0.007706318780423E+002)--
(0.015503527863125E+002,0.007586925692251E+002)--
(0.016609196050088E+002,0.007476598827435E+002)--
(0.017737734681742E+002,0.007375643658562E+002)--
(0.018885052450794E+002,0.007283788165324E+002)--
(0.020049463604374E+002,0.007200422147404E+002)--
(0.021230925653508E+002,0.007124787215640E+002)--
(0.022430416496183E+002,0.007056091778128E+002)--
(0.023649530309141E+002,0.006993569947529E+002)--
(0.024890246034806E+002,0.006936507377593E+002)--
(0.026154807597300E+002,0.006884249842740E+002)--
(0.027445670724443E+002,0.006836203551868E+002)--
(0.028765488127300E+002,0.006791831860965E+002)--
(0.030117116486607E+002,0.006750650672381E+002)--
(0.031503635649679E+002,0.006712223590666E+002)--
(0.032928374136433E+002,0.006676157308048E+002)--
(0.034394936620062E+002,0.006642097413805E+002)--
(0.035907229105614E+002,0.006609724703543E+002)--
(0.037469476307439E+002,0.006578752027724E+002)--
(0.039086223191080E+002,0.006548921725546E+002)--
(0.040762308666544E+002,0.006520003720981E+002)--
(0.042502794041231E+002,0.006491794398981E+002)--
(0.044312822844115E+002,0.006464116412917E+002)--
(0.046197384531459E+002,0.006436819564496E+002)--
(0.048160957912915E+002,0.006409782784728E+002)--
(0.050207029816786E+002,0.006382916952594E+002)--
(0.052337529316457E+002,0.006356167778698E+002)--
(0.054552285556540E+002,0.006329517370350E+002)--
(0.056848679876739E+002,0.006302982758154E+002)--
(0.059221666941739E+002,0.006276610121068E+002)--
(0.061664243575955E+002,0.006250464879324E+002)--
(0.064168276741186E+002,0.006224619595873E+002)--
(0.066725467373187E+002,0.006199142551841E+002)--
(0.069328219322908E+002,0.006174089253171E+002)--
(0.071970292029633E+002,0.006149497540381E+002)--
(0.074646709827608E+002,0.006125390340845E+002)--
(0.077323354913804E+002,0.006102038444320E+002)--
(0.080000000000000E+002,0.006079397631971E+002);
\end{tikzpicture}

\begin{tikzpicture}[xscale=.24,yscale=10]

\draw[->](-10,0.7) -- (10,0.7) node[anchor=west]{$x$}  ;  
\draw[->](0,0.7) -- (0,1.05) node[anchor=south]{$u$};
\draw (.2,1)-- (-.2,1) node[anchor=east]{$1$};
\draw (.2,0.8)-- (-.2,0.8) node[anchor=east]{$0.8$};
\draw (5,.72)-- (5,.68) node[anchor=north]{$5$};
\draw (-8,1)--(-8,1) node[anchor=south]{$a=.5,p\sim 36.3$}; 
\draw (-0.097529908067524E+002,0.007250632908899E+002)--
(-0.094610414778475E+002,0.007266542911235E+002)--
(-0.091707294780993E+002,0.007283013214924E+002)--
(-0.088819262042550E+002,0.007300092499671E+002)--
(-0.085945610035675E+002,0.007317831520029E+002)--
(-0.083086116159538E+002,0.007336283829696E+002)--
(-0.080240791604589E+002,0.007355507737632E+002)--
(-0.077409600226949E+002,0.007375568992328E+002)--
(-0.074592233606923E+002,0.007396543745197E+002)--
(-0.071787976019927E+002,0.007418521572670E+002)--
(-0.068995645981310E+002,0.007441608633826E+002)--
(-0.066213574450946E+002,0.007465931310367E+002)--
(-0.063439573763555E+002,0.007491640890035E+002)--
(-0.060670856488726E+002,0.007518920061727E+002)--
(-0.057903868210915E+002,0.007547992301190E+002)--
(-0.055133992547452E+002,0.007579135820095E+002)--
(-0.052355059650193E+002,0.007612704961685E+002)--
(-0.049558520097570E+002,0.007649164498811E+002)--
(-0.046731978645036E+002,0.007689148166579E+002)--
(-0.043862173295921E+002,0.007733473479234E+002)--
(-0.041035840152598E+002,0.007781411680286E+002)--
(-0.038251060881507E+002,0.007833528773747E+002)--
(-0.035500815794141E+002,0.007890618578414E+002)--
(-0.032775677452827E+002,0.007953730986825E+002)--
(-0.030062829683784E+002,0.008024296190776E+002)--
(-0.027344224812799E+002,0.008104341843791E+002)--
(-0.024593591345236E+002,0.008196882018515E+002)--
(-0.021822964792256E+002,0.008304493121728E+002)--
(-0.019192205224551E+002,0.008423119270442E+002)--
(-0.017039370392069E+002,0.008534653848692E+002)--
(-0.015288338172203E+002,0.008636681734665E+002)--
(-0.013813440777597E+002,0.008731568256649E+002)--
(-0.012532193290800E+002,0.008821307838342E+002)--
(-0.011395174985769E+002,0.008907033727239E+002)--
(-0.010365818046150E+002,0.008989769544987E+002)--
(-0.009412164627655E+002,0.009070784619586E+002)--
(-0.008501485182555E+002,0.009151907986452E+002)--
(-0.007578291123013E+002,0.009237487567706E+002)--
(-0.006847413435858E+002,0.009307124698454E+002)--
(-0.006116535748703E+002,0.009377758604036E+002)--
(-0.005530719717597E+002,0.009434484297193E+002)--
(-0.005033860931809E+002,0.009482168204864E+002)--
(-0.004590131958539E+002,0.009524003403795E+002)--
(-0.004182852815414E+002,0.009561412060314E+002)--
(-0.003802710285162E+002,0.009595138868221E+002)--
(-0.003443524461660E+002,0.009625641990397E+002)--
(-0.003100755417256E+002,0.009653226471215E+002)--
(-0.002770839703523E+002,0.009678100761563E+002)--
(-0.002450828128727E+002,0.009700405450711E+002)--
(-0.002138154738166E+002,0.009720229322589E+002)--
(-0.001830465081928E+002,0.009737618431993E+002)--
(-0.001525462309279E+002,0.009752580477449E+002)--
(-0.001220734665901E+002,0.009765084955463E+002)--
(-0.000913512261958E+002,0.009775057926320E+002)--
(-0.000600243987569E+002,0.009782367334442E+002)--
(-0.000275694582692E+002,0.009786786989740E+002)--
             (0,0.009787972728163E+002)--
             (0,0.009788051799113E+002)--
(0.000133481546855E+002,0.009787789565651E+002)--
(0.000466305595584E+002,0.009784726608107E+002)--
(0.000784788598595E+002,0.009778628869342E+002)--
(0.001095471418861E+002,0.009769797315649E+002)--
(0.001402490713867E+002,0.009758407291770E+002)--
(0.001708917372769E+002,0.009744563645231E+002)--
(0.002017326236682E+002,0.009728322835639E+002)--
(0.002330097705820E+002,0.009709702005725E+002)--
(0.002649614148636E+002,0.009688681510923E+002)--
(0.002978420164614E+002,0.009665203137338E+002)--
(0.003319387213216E+002,0.009639164311241E+002)--
(0.003675920167319E+002,0.009610407106988E+002)--
(0.004052261073773E+002,0.009578698640233E+002)--
(0.004454003276387E+002,0.009543694288799E+002)--
(0.004889105926374E+002,0.009504860139056E+002)--
(0.005370201943302E+002,0.009461288874737E+002)--
(0.005919233238425E+002,0.009411336820430E+002)--
(0.006562959311029E+002,0.009353186479346E+002)--
(0.007206685383633E+002,0.009296145587012E+002)--
(0.008115849675436E+002,0.009218417210110E+002)--
(0.008987602327198E+002,0.009147728893519E+002)--
(0.009882808096665E+002,0.009079497898096E+002)--
(0.010830783451075E+002,0.009012244405234E+002)--
(0.011857364878222E+002,0.008945181792300E+002)--
(0.012991880549817E+002,0.008877778863129E+002)--
(0.014213256830229E+002,0.008812579317015E+002)--
(0.015478336111704E+002,0.008752395559263E+002)--
(0.016772967269133E+002,0.008697742522633E+002)--
(0.018089118657149E+002,0.008648537126127E+002)--
(0.019424024229391E+002,0.008604354504028E+002)--
(0.020778166224187E+002,0.008564641744661E+002)--
(0.022153762203235E+002,0.008528833363844E+002)--
(0.023553922431196E+002,0.008496400111707E+002)--
(0.024982247689201E+002,0.008466864581862E+002)--
(0.026442664431197E+002,0.008439802675533E+002)--
(0.027939377430506E+002,0.008414839827926E+002)--
(0.029476876818160E+002,0.008391645780327E+002)--
(0.031059966165546E+002,0.008369929393478E+002)--
(0.032693791323282E+002,0.008349434045965E+002)--
(0.034383853171466E+002,0.008329933798089E+002)--
(0.036135984870556E+002,0.008311230390979E+002)--
(0.037956267534618E+002,0.008293151143745E+002)--
(0.039850849652808E+002,0.008275547832964E+002)--
(0.041825629892177E+002,0.008258296629721E+002)--
(0.043885770256995E+002,0.008241299057584E+002)--
(0.046035042670158E+002,0.008224483642165E+002)--
(0.048275089635679E+002,0.008207807432584E+002)--
(0.050604785754789E+002,0.008191256066595E+002)--
(0.053019959189907E+002,0.008174840967667E+002)--
(0.055513679227227E+002,0.008158593053479E+002)--
(0.058077108410164E+002,0.008142553869080E+002)--
(0.060700666923256E+002,0.008126766378842E+002)--
(0.063375143863445E+002,0.008111267746949E+002)--
(0.066092485643923E+002,0.008096085291926E+002)--
(0.068846198177713E+002,0.008081235350638E+002)--
(0.071631464293399E+002,0.008066723947810E+002)--
(0.074444320707579E+002,0.008052552144193E+002)--
(0.077222160353789E+002,0.008039002150556E+002)--
(0.080000000000000E+002,0.008025867052531E+002);
\end{tikzpicture}\ 
\begin{tikzpicture}[xscale=.24,yscale=20] 
\draw[->](-10,0.85) -- (10,0.85) node[anchor=west]{$x$}  ;  
\draw[->](0,0.85) -- (0,1.05) node[anchor=south]{$u$};
\draw (.2,1)-- (-.2,1) node[anchor=east]{$1$};
\draw (.2,0.9)-- (-.2,0.9) node[anchor=east]{$0.9$};
\draw (5,0.86)-- (5,.84) node[anchor=north]{$5$};
\draw (-8,1)--(-8,1) node[anchor=south]{$a=.55,p\sim 123$}; 
\draw(-0.099103485369317E+002,0.008941042783438E+002)--
(-0.095663313527182E+002,0.008948219625967E+002)--
(-0.092232690084898E+002,0.008955700501011E+002)--
(-0.088816122607568E+002,0.008963501306826E+002)--
(-0.085420450692168E+002,0.008971633794107E+002)--
(-0.082050565149255E+002,0.008980115373163E+002)--
(-0.078707525021580E+002,0.008988975460664E+002)--
(-0.075389151152106E+002,0.008998256694660E+002)--
(-0.072091688436358E+002,0.009008013152005E+002)--
(-0.068811228268250E+002,0.009018308515680E+002)--
(-0.065544357816484E+002,0.009029216025350E+002)--
(-0.062288075170665E+002,0.009040820903589E+002)--
(-0.059039225113382E+002,0.009053225425983E+002)--
(-0.055793700235423E+002,0.009066556858299E+002)--
(-0.052545520429910E+002,0.009080979128239E+002)--
(-0.049285698368889E+002,0.009096710597479E+002)--
(-0.046000505773788E+002,0.009114053494196E+002)--
(-0.042668192171330E+002,0.009133448254427E+002)--
(-0.039292043944164E+002,0.009155311417834E+002)--
(-0.035977000226695E+002,0.009179398844390E+002)--
(-0.032718260298322E+002,0.009206165707584E+002)--
(-0.029502481279958E+002,0.009236274361149E+002)--
(-0.026311455473751E+002,0.009270655879798E+002)--
(-0.023121074684913E+002,0.009310652738874E+002)--
(-0.019907152314103E+002,0.009358135657355E+002)--
(-0.017130905810834E+002,0.009406460331621E+002)--
(-0.014907701886356E+002,0.009451137483707E+002)--
(-0.013100313187409E+002,0.009492040366334E+002)--
(-0.011581068724239E+002,0.009529959785132E+002)--
(-0.010266342459386E+002,0.009565538018266E+002)--
(-0.009085137307179E+002,0.009599695624641E+002)--
(-0.007974504457563E+002,0.009633569971999E+002)--
(-0.006816471882633E+002,0.009670336479848E+002)--
(-0.006085703850183E+002,0.009693978398741E+002)--
(-0.005354935817734E+002,0.009717611073281E+002)--
(-0.004738803333515E+002,0.009737217031340E+002)--
(-0.004202754493541E+002,0.009753762382912E+002)--
(-0.003718554614380E+002,0.009768062784544E+002)--
(-0.003270190564240E+002,0.009780551436210E+002)--
(-0.002847643205344E+002,0.009791470177970E+002)--
(-0.002443801717158E+002,0.009800962844471E+002)--
(-0.002053101967716E+002,0.009809113779845E+002)--
(-0.001670795052186E+002,0.009815965369071E+002)--
(-0.001292421467815E+002,0.009821526098133E+002)--
(-0.000913265394502E+002,0.009825772178507E+002)--
(-0.000527520231249E+002,0.009828641108484E+002)--
(-0.000126482051719E+002,0.009830007691919E+002)--
             (0,0.009830091361076E+002)--
             (0,0.009830198972453E+002)--
(0.000439634432254E+002,0.009829260840092E+002)--
(0.000830156118208E+002,0.009826766091120E+002)--
(0.001212478964170E+002,0.009822873822556E+002)--
(0.001593005315372E+002,0.009817666427458E+002)--
(0.001976739586626E+002,0.009811183077111E+002)--
(0.002368284501061E+002,0.009803429931114E+002)--
(0.002772438314352E+002,0.009794380992120E+002)--
(0.003194721360450E+002,0.009783972818930E+002)--
(0.003642053348043E+002,0.009772091643241E+002)--
(0.004123923699299E+002,0.009758545371643E+002)--
(0.004654815886451E+002,0.009743000086431E+002)--
(0.005258490401757E+002,0.009724869172802E+002)--
(0.005961637057497E+002,0.009703560139095E+002)--
(0.006664783713237E+002,0.009682427306909E+002)--
(0.007812796857660E+002,0.009649025938707E+002)--
(0.008895219881337E+002,0.009619363915875E+002)--
(0.010027381825261E+002,0.009590592009597E+002)--
(0.011263423613878E+002,0.009561938527714E+002)--
(0.012655533890094E+002,0.009533046558515E+002)--
(0.014162472429554E+002,0.009505535110728E+002)--
(0.015730848829246E+002,0.009480629899782E+002)--
(0.017337669738699E+002,0.009458552339850E+002)--
(0.018973921994714E+002,0.009439126114637E+002)--
(0.020639662412463E+002,0.009422016577390E+002)--
(0.022339319701595E+002,0.009406866786620E+002)--
(0.024079288987579E+002,0.009393348037283E+002)--
(0.025866971634664E+002,0.009381172294571E+002)--
(0.027710476818560E+002,0.009370091362223E+002)--
(0.029618582897039E+002,0.009359892434258E+002)--
(0.031600766567903E+002,0.009350393344416E+002)--
(0.033667185383283E+002,0.009341438573531E+002)--
(0.035828507136626E+002,0.009332896368205E+002)--
(0.038095455944588E+002,0.009324657143777E+002)--
(0.040477928994097E+002,0.009316633255135E+002)--
(0.042983598726591E+002,0.009308759948927E+002)--
(0.045616142688063E+002,0.009300996684875E+002)--
(0.048373642164012E+002,0.009293327193747E+002)--
(0.051248002935785E+002,0.009285756403001E+002)--
(0.054226017128316E+002,0.009278303617319E+002)--
(0.057291813016427E+002,0.009270993683363E+002)--
(0.060429622382311E+002,0.009263849248954E+002)--
(0.063625799099994E+002,0.009256886297907E+002)--
(0.066869717667530E+002,0.009250113020734E+002)--
(0.070153839705881E+002,0.009243530686635E+002)--
(0.073472469011417E+002,0.009237136943886E+002)--
(0.076736234505708E+002,0.009231081967514E+002)--
(0.080000000000000E+002,0.009225241121961E+002);
\end{tikzpicture}

\begin{tikzpicture}[xscale=.23,yscale=100]

\draw[->](-40,0.98) -- (10,0.98) node[anchor=west]{$x$}  ;  
\draw[->](0,0.98) -- (0,1.005) node[anchor=south]{$u$};
\draw (.2,1)-- (-.2,1) node[anchor=east]{$1$};
\draw (.2,0.99)-- (-.2,0.99) node[anchor=east]{$0.99$};
\draw (5,.982)-- (5,.978) node[anchor=north]{$5$};
\draw (-30,1)--(-30,1) node[anchor=south]{$a=.57,p\sim 1250$}; 
\draw  (-0.403999999999992E+002,0.009857407328786E+002)--
  (-0.401999999999991E+002,0.009857491454172E+002)--
  (-0.399999999999991E+002,0.009857576018975E+002)--
  (-0.397999999999991E+002,0.009857661027804E+002)--
  (-0.395999999999991E+002,0.009857746485343E+002)--
  (-0.393999999999991E+002,0.009857832396349E+002)--
  (-0.391999999999991E+002,0.009857918765654E+002)--
  (-0.389999999999991E+002,0.009858005598168E+002)--
  (-0.387999999999991E+002,0.009858092898883E+002)--
  (-0.385999999999991E+002,0.009858180672869E+002)--
  (-0.383999999999991E+002,0.009858268925281E+002)--
  (-0.381999999999991E+002,0.009858357661358E+002)--
  (-0.379999999999991E+002,0.009858446886424E+002)--
  (-0.377999999999991E+002,0.009858536605892E+002)--
  (-0.375999999999991E+002,0.009858626825266E+002)--
  (-0.373999999999991E+002,0.009858717550142E+002)--
  (-0.371999999999991E+002,0.009858808786211E+002)--
  (-0.369999999999991E+002,0.009858900539261E+002)--
  (-0.367999999999991E+002,0.009858992815177E+002)--
  (-0.365999999999991E+002,0.009859085619945E+002)--
  (-0.363999999999991E+002,0.009859178959657E+002)--
  (-0.361999999999991E+002,0.009859272840507E+002)--
  (-0.359999999999991E+002,0.009859367268800E+002)--
  (-0.357999999999991E+002,0.009859462250952E+002)--
  (-0.355999999999991E+002,0.009859557793491E+002)--
  (-0.353999999999991E+002,0.009859653903061E+002)--
  (-0.351999999999991E+002,0.009859750586426E+002)--
  (-0.349999999999991E+002,0.009859847850469E+002)--
  (-0.347999999999991E+002,0.009859945702200E+002)--
  (-0.345999999999991E+002,0.009860044148757E+002)--
  (-0.343999999999991E+002,0.009860143197406E+002)--
  (-0.341999999999991E+002,0.009860242855550E+002)--
  (-0.339999999999991E+002,0.009860343130729E+002)--
  (-0.337999999999991E+002,0.009860444030620E+002)--
  (-0.335999999999991E+002,0.009860545563048E+002)--
  (-0.333999999999991E+002,0.009860647735984E+002)--
  (-0.331999999999991E+002,0.009860750557550E+002)--
  (-0.329999999999990E+002,0.009860854036026E+002)--
  (-0.327999999999990E+002,0.009860958179850E+002)--
  (-0.325999999999990E+002,0.009861062997622E+002)--
  (-0.323999999999990E+002,0.009861168498112E+002)--
  (-0.321999999999990E+002,0.009861274690261E+002)--
  (-0.319999999999990E+002,0.009861381583186E+002)--
  (-0.317999999999990E+002,0.009861489186185E+002)--
  (-0.315999999999990E+002,0.009861597508746E+002)--
  (-0.313999999999990E+002,0.009861706560544E+002)--
  (-0.311999999999990E+002,0.009861816351453E+002)--
  (-0.309999999999990E+002,0.009861926891547E+002)--
  (-0.307999999999990E+002,0.009862038191108E+002)--
  (-0.305999999999990E+002,0.009862150260630E+002)--
  (-0.303999999999990E+002,0.009862263110827E+002)--
  (-0.301999999999990E+002,0.009862376752636E+002)--
  (-0.299999999999990E+002,0.009862491197229E+002)--
  (-0.297999999999990E+002,0.009862606456014E+002)--
  (-0.295999999999990E+002,0.009862722540642E+002)--
  (-0.293999999999990E+002,0.009862839463018E+002)--
  (-0.291999999999990E+002,0.009862957235306E+002)--
  (-0.289999999999990E+002,0.009863075869933E+002)--
  (-0.287999999999990E+002,0.009863195379605E+002)--
  (-0.285999999999990E+002,0.009863315777308E+002)--
  (-0.283999999999990E+002,0.009863437076320E+002)--
  (-0.281999999999990E+002,0.009863559290219E+002)--
  (-0.279999999999991E+002,0.009863682432891E+002)--
  (-0.277999999999991E+002,0.009863806518540E+002)--
  (-0.275999999999991E+002,0.009863931561698E+002)--
  (-0.273999999999991E+002,0.009864057577237E+002)--
  (-0.271999999999991E+002,0.009864184580374E+002)--
  (-0.269999999999991E+002,0.009864312586690E+002)--
  (-0.267999999999991E+002,0.009864441612134E+002)--
  (-0.265999999999991E+002,0.009864571673040E+002)--
  (-0.263999999999991E+002,0.009864702786136E+002)--
  (-0.261999999999991E+002,0.009864834968561E+002)--
  (-0.259999999999991E+002,0.009864968237871E+002)--
  (-0.257999999999991E+002,0.009865102612060E+002)--
  (-0.255999999999991E+002,0.009865238109571E+002)--
  (-0.253999999999991E+002,0.009865374749314E+002)--
  (-0.251999999999991E+002,0.009865512550678E+002)--
  (-0.249999999999991E+002,0.009865651533551E+002)--
  (-0.247999999999991E+002,0.009865791718334E+002)--
  (-0.245999999999991E+002,0.009865933125961E+002)--
  (-0.243999999999991E+002,0.009866075777917E+002)--
  (-0.241999999999991E+002,0.009866219696255E+002)--
  (-0.239999999999991E+002,0.009866364903622E+002)--
  (-0.237999999999991E+002,0.009866511423274E+002)--
  (-0.235999999999991E+002,0.009866659279104E+002)--
  (-0.233999999999991E+002,0.009866808495660E+002)--
  (-0.231999999999991E+002,0.009866959098173E+002)--
  (-0.229999999999991E+002,0.009867111112583E+002)--
  (-0.227999999999991E+002,0.009867264565560E+002)--
  (-0.225999999999991E+002,0.009867419484538E+002)--
  (-0.223999999999991E+002,0.009867575897740E+002)--
  (-0.221999999999991E+002,0.009867733834212E+002)--
  (-0.219999999999991E+002,0.009867893323853E+002)--
  (-0.217999999999991E+002,0.009868054397448E+002)--
  (-0.215999999999991E+002,0.009868217086708E+002)--
  (-0.213999999999991E+002,0.009868381424300E+002)--
  (-0.211999999999991E+002,0.009868547443894E+002)--
  (-0.209999999999991E+002,0.009868715180197E+002)--
  (-0.207999999999991E+002,0.009868884669000E+002)--
  (-0.205999999999991E+002,0.009869055947220E+002)--
  (-0.203999999999991E+002,0.009869229052954E+002)--
  (-0.201999999999991E+002,0.009869404025523E+002)--
  (-0.199999999999991E+002,0.009869580905529E+002)--
  (-0.197999999999991E+002,0.009869759734909E+002)--
  (-0.195999999999991E+002,0.009869940556996E+002)--
  (-0.193999999999991E+002,0.009870123416579E+002)--
  (-0.191999999999991E+002,0.009870308359970E+002)--
  (-0.189999999999991E+002,0.009870495435076E+002)--
  (-0.187999999999991E+002,0.009870684691465E+002)--
  (-0.185999999999991E+002,0.009870876180455E+002)--
  (-0.183999999999991E+002,0.009871069955184E+002)--
  (-0.181999999999991E+002,0.009871266070710E+002)--
  (-0.179999999999991E+002,0.009871464584094E+002)--
  (-0.177999999999991E+002,0.009871665554504E+002)--
  (-0.175999999999991E+002,0.009871869043316E+002)--
  (-0.173999999999991E+002,0.009872075114228E+002)--
  (-0.171999999999991E+002,0.009872283833374E+002)--
  (-0.169999999999991E+002,0.009872495269453E+002)--
  (-0.167999999999991E+002,0.009872709493861E+002)--
  (-0.165999999999991E+002,0.009872926580833E+002)--
  (-0.163999999999991E+002,0.009873146607594E+002)--
  (-0.161999999999991E+002,0.009873369654526E+002)--
  (-0.159999999999991E+002,0.009873595805334E+002)--
  (-0.157999999999991E+002,0.009873825147237E+002)--
  (-0.155999999999991E+002,0.009874057771162E+002)--
  (-0.153999999999991E+002,0.009874293771959E+002)--
  (-0.151999999999991E+002,0.009874533248626E+002)--
  (-0.149999999999991E+002,0.009874776304554E+002)--
  (-0.147999999999991E+002,0.009875023047790E+002)--
  (-0.145999999999991E+002,0.009875273591316E+002)--
  (-0.143999999999991E+002,0.009875528053353E+002)--
  (-0.141999999999991E+002,0.009875786557690E+002)--
  (-0.139999999999991E+002,0.009876049234031E+002)--
  (-0.137999999999991E+002,0.009876316218382E+002)--
  (-0.135999999999991E+002,0.009876587653454E+002)--
  (-0.133999999999991E+002,0.009876863689113E+002)--
  (-0.131999999999991E+002,0.009877144482862E+002)--
  (-0.129999999999991E+002,0.009877430200358E+002)--
  (-0.127999999999991E+002,0.009877721015983E+002)--
  (-0.125999999999991E+002,0.009878017113459E+002)--
  (-0.123999999999991E+002,0.009878318686521E+002)--
  (-0.121999999999991E+002,0.009878625939646E+002)--
  (-0.119999999999991E+002,0.009878939088856E+002)--
  (-0.117999999999991E+002,0.009879258362586E+002)--
  (-0.115999999999991E+002,0.009879584002647E+002)--
  (-0.113999999999991E+002,0.009879916265268E+002)--
  (-0.111999999999991E+002,0.009880255422256E+002)--
  (-0.109999999999991E+002,0.009880601762254E+002)--
  (-0.107999999999991E+002,0.009880955592146E+002)--
  (-0.105999999999991E+002,0.009881317238591E+002)--
  (-0.103999999999991E+002,0.009881687049734E+002)--
  (-0.101999999999991E+002,0.009882065397084E+002)--
  (-0.099999999999991E+002,0.009882452677619E+002)--
  (-0.097999999999991E+002,0.009882849316107E+002)--
  (-0.095999999999991E+002,0.009883255767703E+002)--
  (-0.093999999999991E+002,0.009883672520847E+002)--
  (-0.091999999999991E+002,0.009884100100500E+002)--
  (-0.089999999999991E+002,0.009884539071780E+002)--
  (-0.087999999999991E+002,0.009884990044037E+002)--
  (-0.085999999999991E+002,0.009885453675457E+002)--
  (-0.083999999999991E+002,0.009885930678240E+002)--
  (-0.081999999999991E+002,0.009886421824475E+002)--
  (-0.079999999999991E+002,0.009886927952795E+002)--
  (-0.077999999999991E+002,0.009887449975949E+002)--
  (-0.075999999999991E+002,0.009887988889436E+002)--
  (-0.073999999999991E+002,0.009888545781373E+002)--
  (-0.071999999999991E+002,0.009889121843815E+002)--
  (-0.069999999999991E+002,0.009889718385766E+002)--
  (-0.067999999999991E+002,0.009890336848183E+002)--
  (-0.065999999999991E+002,0.009890978821336E+002)--
  (-0.063999999999991E+002,0.009891646064945E+002)--
  (-0.061999999999991E+002,0.009892340531618E+002)--
  (-0.059999999999991E+002,0.009893064394219E+002)--
  (-0.057999999999991E+002,0.009893820077929E+002)--
  (-0.055999999999991E+002,0.009894610297930E+002)--
  (-0.053999999999991E+002,0.009895438103849E+002)--
  (-0.051999999999991E+002,0.009896306932345E+002)--
  (-0.049999999999991E+002,0.009897220669560E+002)--
  (-0.047999999999991E+002,0.009898183725526E+002)--
  (-0.045999999999991E+002,0.009899201123110E+002)--
  (-0.043999999999991E+002,0.009900278604709E+002)--
  (-0.041999999999991E+002,0.009901422760619E+002)--
  (-0.039999999999991E+002,0.009902641183942E+002)--
  (-0.037999999999991E+002,0.009903942658007E+002)--
  (-0.035999999999991E+002,0.009905337383584E+002)--
  (-0.033999999999991E+002,0.009906837254708E+002)--
  (-0.031999999999991E+002,0.009908456193540E+002)--
  (-0.029999999999991E+002,0.009910210556163E+002)--
  (-0.027999999999991E+002,0.009912119622029E+002)--
  (-0.025999999999991E+002,0.009914206178476E+002)--
  (-0.023999999999991E+002,0.009916497205723E+002)--
  (-0.021999999999991E+002,0.009919024650596E+002)--
  (-0.019999999999991E+002,0.009921826235372E+002)--
  (-0.017999999999991E+002,0.009924946150009E+002)--
  (-0.015999999999991E+002,0.009928435248379E+002)--
  (-0.013999999999991E+002,0.009932349834013E+002)--
  (-0.011999999999991E+002,0.009936746836495E+002)--
  (-0.009999999999991E+002,0.009941670039131E+002)--
  (-0.008126162007958E+002,0.009946757138730E+002)--
  (-0.006455736621700E+002,0.009951594802798E+002)--
  (-0.005400479090226E+002,0.009954702428126E+002)--
  (-0.004345221558752E+002,0.009957729007085E+002)--
  (-0.003462834021842E+002,0.009960080448515E+002)--
  (-0.002712962577713E+002,0.009961849922540E+002)--
  (-0.002037364650671E+002,0.009963184279811E+002)--
  (-0.001401672076236E+002,0.009964151462094E+002)--
  (-0.000783595590150E+002,0.009964774736118E+002)--
  (-0.000162500577277E+002,0.009965052146708E+002)--
                  (0E+002,0.009965064689892E+002)--
                  (0E+002,0.009965064689589E+002)--
  (0.000105466151198E+002,0.009965059409590E+002)--
  (0.000732815690527E+002,0.009964812095389E+002)--
  (0.001356095710047E+002,0.009964216188381E+002)--
  (0.001996783244012E+002,0.009963278532753E+002)--
  (0.002677731626483E+002,0.009961980946561E+002)--
  (0.003433656909117E+002,0.009960263737213E+002)--
  (0.004321920347905E+002,0.009957999472828E+002)--
  (0.005378186939998E+002,0.009955133935081E+002)--
  (0.006434453532092E+002,0.009952236483795E+002)--
  (0.008136488380221E+002,0.009947758567888E+002)--
  (0.010000000000000E+002,0.009943339843249E+002)--
  (0.012000000000000E+002,0.009939248282975E+002)--
  (0.014000000000000E+002,0.009935801470659E+002)--
  (0.016000000000000E+002,0.009932920066808E+002)--
  (0.018000000000000E+002,0.009930513160452E+002)--
  (0.020000000000000E+002,0.009928494611087E+002)--
  (0.022000000000000E+002,0.009926789035317E+002)--
  (0.024000000000000E+002,0.009925333223545E+002)--
  (0.026000000000000E+002,0.009924075569897E+002)--
  (0.028000000000000E+002,0.009922974710236E+002)--
  (0.030000000000000E+002,0.009921997934147E+002)--
  (0.032000000000000E+002,0.009921119637242E+002)--
  (0.034000000000000E+002,0.009920319931307E+002)--
  (0.036000000000000E+002,0.009919583453965E+002)--
  (0.038000000000000E+002,0.009918898380920E+002)--
  (0.040000000000000E+002,0.009918255625075E+002)--
  (0.042000000000000E+002,0.009917648198823E+002)--
  (0.044000000000000E+002,0.009917070713742E+002)--
  (0.046000000000000E+002,0.009916518992930E+002)--
  (0.048000000000000E+002,0.009915989773819E+002)--
  (0.050000000000000E+002,0.009915480482398E+002)--
  (0.052000000000000E+002,0.009914989063029E+002)--
  (0.054000000000000E+002,0.009914513850981E+002)--
  (0.056000000000000E+002,0.009914053477450E+002)--
  (0.058000000000000E+002,0.009913606799046E+002)--
  (0.060000000000000E+002,0.009913172845563E+002)--
  (0.062000000000000E+002,0.009912750781303E+002)--
  (0.064000000000000E+002,0.009912339876400E+002)--
  (0.066000000000000E+002,0.009911939485481E+002)--
  (0.068000000000000E+002,0.009911549031705E+002)--
  (0.070000000000000E+002,0.009911167994723E+002)--
  (0.072000000000000E+002,0.009910795901506E+002)--
  (0.074000000000000E+002,0.009910432319288E+002)--
  (0.076000000000000E+002,0.009910076850057E+002)--
  (0.078000000000000E+002,0.009909729126229E+002)--
  (0.080000000000000E+002,0.009909388807214E+002);
\end{tikzpicture}
